Solving Neural Min-Max Games: The Role of Architecture, Initialization & Dynamics

Many emerging applications - such as adversarial training, AI alignment, and robust optimization - can be framed as zero-sum games between neural nets, with von Neumann-Nash equilibria (NE) capturing the desirable system behavior. While such games often involve non-convex non-concave objectives, empirical evidence shows that simple gradient methods frequently converge, suggesting a hidden geometric structure. In this paper, we provide a theoretical framework that explains this phenomenon through the lens of hidden convexity and overparameterization. We identify sufficient conditions - spanning initialization, training dynamics, and network width - that guarantee global convergence to a NE in a broad class of non-convex min-max games. To our knowledge, this is the first such result for games that involve two-layer neural networks. Technically, our approach is twofold: (a) we derive a novel path-length bound for the alternating gradient descent-ascent scheme in min-max games; and (b) we show that the reduction from a hidden convex-concave geometry to two-sided Polyak-{\L}ojasiewicz (P{\L}) min-max condition hold with high probability under overparameterization, using tools from random matrix theory.

==> hidden-game-maze.tex <==
% !TEX root = ./neurips_2025.tex

\centering
\begin{tikzpicture}[node distance=3.5cm, auto, scale=0.9, every node/.style={scale=0.9}]

% Αριστερό Νευρωνικό
\node (imgL) {
\begin{tikzpicture}[shorten >=1pt, node distance=1cm, on grid, auto, scale=1.5]
\tikzset{
input neuron/.style={circle, draw=black, thick, minimum size=8pt},
hidden neuron/.style={circle, draw=blue!50, fill=blue!20, thick, minimum size=8pt},
output neuron/.style={circle, draw=red!50, fill=red!20, thick, minimum size=8pt},
annot/.style={text width=4em, align=center}
}

% Input layer
\node[input neuron] (I1) at (0,0.2) {};
\node[input neuron] (I2) at (0,-0.25) {};
\node[input neuron] (I3) at (0,-0.7) {};

% Hidden layer
\node[hidden neuron] (H1) at (1,1) {};
\node[hidden neuron] (H2) at (1,0.6) {};
\node[hidden neuron] (H3) at (1,0.2) {};
\node (vdots) at (1,-0.1) {\scriptsize $\vdots$};
\node[hidden neuron] (H4) at (1,-0.6) {};
\node[hidden neuron] (H5) at (1,-1) {};
\node[hidden neuron] (H6) at (1,-1.4) {};

% Output neuron
\node[output neuron] (O1) at (2,0) {};

% Συνδέσεις
\foreach \i in {1,2,3}
{
    \foreach \j in {1,2,3,4,5,6}
        \draw[->] (I\i) -- (H\j);
    \draw[->] (I\i) -- (vdots);
}
\foreach \i in {1,2,3,4,5,6}
    \draw[->] (H\i) -- (O1);

% Layer labels
\node[annot] at (0,1.5) {\footnotesize Input\\Layer};
\node[annot] at (1,1.5) {\footnotesize Hidden\\Layer(s)};
\node[annot] at (2,1.5) {\footnotesize Output\\Layer};
% Μικρό κολλητό πινακάκι κάτω από το Output
\node[draw, minimum width=0.2cm, minimum height=0.8cm, above=1cm of O1] (prob) {
    \tiny
    \setlength{\tabcolsep}{2pt} % default είναι περίπου 6pt
\begin{tabular}{|cc|}
\hline
    0.2 &↑\\
     0.5 &→ \\ 
     0.1 & ↓\\
     0.2 & ←\\\hline 
\end{tabular}
};
\end{tikzpicture}
};

% Maze στο κέντρο (Μικρότερο)
\node (maze) [right=of imgL, xshift=-3.25cm] {
    \maze{30}[4]
};

% Δεξί Νευρωνικό (Flipped)
\node (imgR) [right=of maze, xshift=-3.5cm] {
\begin{tikzpicture}[shorten >=1pt, node distance=1cm, on grid, auto, scale=1.5, xscale=-1]
\tikzset{
input neuron/.style={circle, draw=black, thick, minimum size=8pt},
hidden neuron/.style={circle, draw=blue!50, fill=blue!20, thick, minimum size=8pt},
output neuron/.style={circle, draw=red!50, fill=red!20, thick, minimum size=8pt},
annot/.style={text width=4em, align=center}
}

\node[input neuron] (I1) at (0,0.2) {};
\node[input neuron] (I2) at (0,-0.25) {};
\node[input neuron] (I3) at (0,-0.7) {};

\node[hidden neuron] (H1) at (1,1) {};
\node[hidden neuron] (H2) at (1,0.6) {};
\node[hidden neuron] (H3) at (1,0.2) {};
\node (vdots) at (1,-0.1) {\scriptsize $\vdots$};
\node[hidden neuron] (H4) at (1,-0.6) {};
\node[hidden neuron] (H5) at (1,-1) {};
\node[hidden neuron] (H6) at (1,-1.4) {};

\node[output neuron] (O1) at (2,0) {};

\foreach \i in {1,2,3}
{
    \foreach \j in {1,2,3,4,5,6}
        \draw[->] (I\i) -- (H\j);
    \draw[->] (I\i) -- (vdots);
}
\foreach \i in {1,2,3,4,5,6}
    \draw[->] (H\i) -- (O1);

\node[annot] at (0.5,1.5) {\footnotesize Input\\Layer};
\node[annot] at (1.5,1.5) {\footnotesize Hidden\\Layer(s)};
\node[annot] at (2.5,1.5) {\footnotesize Output\\Layer};
% Μικρό κολλητό πινακάκι κάτω από το Output
\node[draw, minimum width=0.2cm, minimum height=0.8cm, above=1cm of O1] (prob) {
    \tiny
    \setlength{\tabcolsep}{2pt} % default είναι περίπου 6pt
\begin{tabular}{|cc|}
\hline
    0.3 &↑\\
     0.3 &→ \\ 
     0.1 & ↓\\
     0.3 & ←\\\hline 
\end{tabular}
};
\end{tikzpicture}
};



% Κόκκινο σημείο μέσα στο maze
\node[circle, fill=red, inner sep=2pt] (redpoint) at ($(maze.center) + (-0.7,0.5)$) {};

% Μπλε σημείο μέσα στο maze
\node[circle, fill=blue, inner sep=2pt] (bluepoint) at ($(maze.center) + (0.8,-0.6)$) {};

% Καμπύλα βέλη
\draw[->, thick, red, bend left=20] ([xshift=-15pt]imgL) to (redpoint);
\draw[->, thick, blue, bend right=20] (imgR) to (bluepoint);

\end{tikzpicture}

